Thermo-poro-elastic behaviour of a transversely isotropic shale: Thermal expansion and pressurization

The Callovo-Oxfordian (COx) claystone is considered as a candidate host rock for a deep geological radioactive waste repository in France. Due to the exothermic waste packages, the rock is expected to be submitted to temperatures up to 90 {\deg}C. The temperature rise induces deformations of the host rock, together with an increase in pore pressures, involving complex thermo-hydro-mechanical (THM) couplings. This study aims to better characterize the THM response of the COx claystone to temperature changes in the laboratory. To this end, claystone specimens were tested in a temperature controlled, high pressure isotropic compression cell, under stress conditions close to the in-situ ones. Thermal loads were applied on the specimens along different heating and cooling paths. A temperature corrected strain gage system provided precise measurements of the anisotropic strain response of the specimens. Drained and undrained thermal expansion coefficients in both transversely isotropic directions were determined. The measurement of pore pressure changes in undrained condition yielded the thermal pressurization coefficient. All parameters were analysed for their compatibility within the thermo-poro-elastic framework, and their stress and temperature dependency was identified.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

